Simulations and Observations of the Microwave Universe

[Abridged] Simulations and observations of the microwave sky are of great importance for understanding the Universe that we reside in. Specifically, knowledge of the CMB and its foregrounds - including the SZ effect from clusters of galaxies and radio point sources - tell us about the Universe on its very largest scales, and also what the Universe is made of. We describe the creation of software to carry out large numbers of virtual sky simulations. The simulations include the CMB, SZ effect and point sources, and are designed to examine the effects of point sources and the SZ effect on present and recent observations of the CMB. Utilizing sets of 1,000 simulations, we find that the power spectrum resulting from the SZ effect is expected to have a larger standard deviation by a factor of 3 than would be expected from purely Gaussian realizations, and is significantly skewed towards increased values for the power spectrum. The effects of the clustering of galaxy clusters, residual point sources and uncertainties in the gas physics are also investigated, as are the implications for the excess power measured in the CMB power spectrum by the CBI and BIMA. We carry out end-to-end simulations for OCRA-p observations of point sources. The introduction of simulated 1/ f noise significantly reduces the predicted ability of the instruments to observe weak sources by measuring the sources for long periods of time. The OCRA-p receiver has been used to observe point sources in the VSA fields so that they can be subtracted from observations of the CMB power spectrum. We find that these point sources are split between steep and flat spectrum sources. We have also observed 550 CRATES flat spectrum radio sources, which will be useful for comparison to Planck satellite observations. Finally, the assembly and commissioning of the OCRA-F receiver is outlined. [Abridged]

==> (inline-0) <==
\begin{longtable}[t]{l|c|c|r|r|r|r|l}

  \caption[Flux densities for the CRATES sources]{Flux densities (in mJy) for the CRATES sources. See Section \ref{sec:crates_source_fluxes} for details.}
\label{tab:crates_fluxes}\\

Name & RA (J2000) & Dec (J2000) & $S_{1.4}$ & $S_{4.8}$ & $S_{8.4}$ & $S_{30}$ & Note\\
\hline
\endfirsthead

Name & RA (J2000) & Dec (J2000) & $S_{1.4}$ & $S_{4.8}$ & $S_{8.4}$ & $S_{30}$ & Note\\
\hline
\endhead

\multicolumn{8}{r}{{Continued...}}
\endfoot

\endlastfoot

1027+7428 & 10 27 24.1 & 74 28 26.1 & 190.1 & 211.0 & 143.5 & 72.3$\pm$9.7& \\
1031+7441 & 10 31 22.0 & 74 41 58.3 & 213.2 & 250.0 & 103.9 & 129.9$\pm$13.2& \\
1056+7401 & 10 56 18.7 & 74 01 00.2 & 75.7 & 67.0 & 58.1 & 26.1$\pm$5.9& \\
1059+7421 & 10 59 49.2 & 74 21 01.8 & 83.5 & 70.0 & 51.0 & 63.0$\pm$8.5& \\
1101+7225 & 11 01 48.8 & 72 25 37.1 & 1281.2 & 858.0 & 366.7 & 942.1$\pm$81.4& \\
1107+7232 & 11 07 41.7 & 72 32 36.0 & 378.1 & 271.0 & 183.8 & 141.0$\pm$14.0& \\
1127+7011 & 11 27 03.5 & 70 11 57.2 & 77.4 & 71.0 & 114.5 & 38.0$\pm$3.9& \\
1134+7249 & 11 34 11.4 & 72 49 20.0 & 222.3 & 229.0 & 214.4 & 34.5$\pm$3.9& \\
1136+7009 & 11 36 26.4 & 70 09 27.3 & 328.1 & 267.0 & 213.7 & 159.0$\pm$14.9& \\
1144+6844 & 11 44 40.0 & 68 44 55.1 & 9.7 & 71.0 & 74.6 & 19.4$\pm$3.7& \\
1155+7316 & 11 55 27.5 & 73 16 35.6 & 48.2 & 86.0 & 65.4 & 42.7$\pm$4.9& \\
1156+7306 & 11 56 27.3 & 73 06 50.2 & 312.4 & 172.0 & 144.9 & 69.2$\pm$7.2& 2C\\
1211+7419 & 12 11 58.7 & 74 19 04.1 & 0.0 & 115.0 & 14.0 & 14.7$\pm$2.8& e\\ % Jet system
1219+6600 & 12 19 35.8 & 66 00 31.9 & 77.1 & 111.0 & 329.9 & 171.3$\pm$14.4& 7C\\
1220+6446 & 12 20 49.3 & 64 46 36.7 & 100.8 & 70.0 & 159.4 & 64.5$\pm$7.0& 3C\\
1220+7105 & 12 20 03.6 & 71 05 31.1 & 258.8 & 293.0 & 188.1 & 84.6$\pm$13.0& \\
1220+7231 & 12 20 27.0 & 72 31 16.6 & 86.9 & 74.0 & 66.1 & 32.4$\pm$5.6& \\
1226+6406 & 12 26 22.5 & 64 06 22.0 & 70.0 & 74.0 & 81.5 & 29.9$\pm$2.7& e,4C\\ % Jet to one side
1229+6335 & 12 29 06.0 & 63 35 01.0 & 393.9 & 296.0 & 177.6 & 33.3$\pm$6.0& \\
1234+6745 & 12 34 53.8 & 67 45 49.3 & 129.0 & 99.0 & 55.5 & 64.6$\pm$5.8& \\
1234+7232 & 12 34 33.0 & 72 32 37.3 & 106.2 & 88.0 & 143.8 & 77.5$\pm$9.4& \\
1235+6853 & 12 35 19.3 & 68 53 37.6 & 129.3 & 76.0 & 44.7 & 21.4$\pm$3.4& 2C\\
1240+6958 & 12 40 34.7 & 69 58 30.6 & 135.3 & 190.0 & 164.3 & 81.9$\pm$7.6& \\
1243+7315 & 12 43 11.2 & 73 15 59.3 & 298.5 & 312.0 & 153.9 & 103.7$\pm$13.0& e,2C\\ % Jet to one side
1243+7442 & 12 43 45.0 & 74 42 37.2 & 192.5 & 279.0 & 407.4 & 213.0$\pm$17.5& \\
1245+7117 & 12 45 36.0 & 71 17 38.4 & 44.3 & 92.0 & 48.9 & 19.2$\pm$3.8& \\
1247+6723 & 12 47 33.3 & 67 23 16.4 & 269.8 & 174.0 & 131.4 & 54.9$\pm$6.4& \\
1247+7046 & 12 47 07.6 & 70 46 45.1 & 95.2 & 91.0 & 115.6 & 85.2$\pm$13.5& \\
1247+7124 & 12 47 09.3 & 71 24 20.0 & 120.0 & 194.0 & 104.5 & 8.1$\pm$1.3& \\
1252+7326 & 12 52 37.9 & 73 26 21.8 & 143.2 & 88.0 & 45.7 & 13.2$\pm$3.4& \\
1253+7357 & 12 53 09.0 & 73 57 29.3 & 174.8 & 111.0 & 34.6 & 52.0$\pm$7.7& \\
1255+6124 & 12 55 45.0 & 61 24 50.9 & 99.4 & 97.0 & 47.8 & 32.7$\pm$4.4& 3C\\
1302+6902 & 13 02 37.9 & 69 02 51.6 & 234.4 & 194.0 & 159.4 & 227.8$\pm$18.7& \\
1304+6353 & 13 04 47.4 & 63 53 47.4 & 136.8 & 105.0 & 71.3 & 50.0$\pm$6.8& \\
1305+5836 & 13 05 27.6 & 58 36 58.5 & 48.5 & 80.0 & 53.0 & 11.0$\pm$2.4& \\ % Two sources nearby
1308+5915 & 13 08 01.6 & 59 15 32.0 & 104.3 & 78.0 & 58.5 & 50.2$\pm$5.6& \\
1316+6726 & 13 16 27.2 & 67 26 24.3 & 105.7 & 174.0 & 145.2 & 50.8$\pm$6.2& \\
1316+6927 & 13 16 23.0 & 69 27 16.7 & 137.5 & 119.0 & 106.7 & 52.3$\pm$7.5& \\
1316+7226 & 13 16 59.0 & 72 26 20.9 & 40.6 & 76.0 & 61.6 & 25.9$\pm$6.2& \\ % Two sources nearby
1317+6020 & 13 17 00.1 & 60 20 26.7 & 141.3 & 90.0 & 59.3 & 19.1$\pm$3.1& \\
1317+6655 & 13 17 21.3 & 66 55 45.0 & 224.8 & 125.0 & 80.7 & 33.3$\pm$6.8& \\
1319+6217 & 13 19 07.5 & 62 17 21.3 & 206.6 & 144.0 & 141.3 & 60.2$\pm$13.6& \\
1323+6452 & 13 23 38.4 & 64 52 12.6 & 122.9 & 94.0 & 55.8 & 20.3$\pm$4.3& \\
1328+6221 & 13 28 40.6 & 62 21 37.0 & 127.5 & 116.0 & 107.1 & 61.3$\pm$10.2& \\
1333+6737 & 13 33 46.2 & 67 37 20.1 & 36.8 & 79.0 & 39.0 & 18.7$\pm$4.3& \\
1334+5631 & 13 34 37.5 & 56 31 47.8 & 184.6 & 107.0 & 46.8 & 68.3$\pm$8.3& e\\ % Jets visible in FIRST
1335+5844 & 13 35 25.9 & 58 44 00.3 & 295.1 & 740.0 & 747.9 & 383.4$\pm$31.9& e\\ % Blob to one side
1336+7437 & 13 36 00.2 & 74 37 54.7 & 103.3 & 72.0 & 37.3 & 18.2$\pm$5.5& \\
1337+5501 & 13 37 49.6 & 55 01 02.1 & 724.9 & 753.0 & 559.1 & 369.3$\pm$78.3& \\
1337+6532 & 13 37 16.1 & 65 32 46.3 & 215.5 & 128.0 & 248.5 & 178.8$\pm$18.8& \\
1338+6632 & 13 38 14.4 & 66 32 48.7 & 64.3 & 109.0 & 76.8 & 19.0$\pm$3.2& \\ % Faint blob to one side
1339+6328 & 13 39 23.8 & 63 28 58.4 & 492.3 & 419.0 & 277.2 & 68.4$\pm$8.1& \\
1340+6923 & 13 40 48.0 & 69 23 22.7 & 284.0 & 211.0 & 124.7 & 89.9$\pm$8.0& \\
1341+7054 & 13 41 45.4 & 70 54 48.9 & 51.2 & 74.0 & 34.5 & 25.7$\pm$2.2& e\\ % Jet system
1341+7434 & 13 41 18.6 & 74 34 54.7 & 91.8 & 149.0 & 64.4 & 83.0$\pm$13.2& e\\ % Jet to one side
1342+7212 & 13 42 51.7 & 72 12 53.7 & 81.6 & 78.0 & 65.3 & 31.1$\pm$3.0& \\
1343+5754 & 13 43 57.6 & 57 54 42.4 & 117.3 & 142.0 & 75.2 & 135.1$\pm$13.7& \\
1343+6602 & 13 43 46.0 & 66 02 25.7 & 221.7 & 299.0 & 595.8 & 325.1$\pm$26.7& \\ % Source to one side
1343+6855 & 13 43 00.6 & 68 55 17.2 & 213.5 & 204.0 & 173.6 & 57.4$\pm$5.0& \\
1344+5553 & 13 44 42.1 & 55 53 13.5 & 147.3 & 95.0 & 37.6 & 14.8$\pm$1.6& 2C\\
1344+6606 & 13 44 08.7 & 66 06 11.6 & 660.1 & 545.0 & 499.2 & 377.6$\pm$40.6& \\ % Source to one side
1349+5341 & 13 49 34.7 & 53 41 17.0 & 1108.0 & 644.0 & 764.3 & 668.8$\pm$65.5& \\
1350+6132 & 13 50 38.2 & 61 32 48.5 & 282.3 & 192.0 & 133.7 & 55.9$\pm$7.0& \\
1350+6428 & 13 50 55.7 & 64 28 56.8 & 188.2 & 657.0 & 376.0 & 64.1$\pm$11.6& e\\ % Several blobs attached - INTERESTING?
1351+5542 & 13 51 58.2 & 55 42 10.9 & 90.4 & 87.0 & 198.9 & 91.2$\pm$8.1& \\
1353+6044 & 13 53 41.2 & 60 44 23.2 & 99.2 & 97.0 & 45.5 & 20.1$\pm$2.6& \\ % Source to one side
1353+6324 & 13 53 58.8 & 63 24 32.5 & 348.7 & 214.0 & 117.3 & 60.6$\pm$10.0& \\
1354+6645 & 13 54 23.1 & 66 45 25.6 & 147.3 & 145.0 & 110.1 & 112.3$\pm$11.3& \\
1354+7240 & 13 54 42.3 & 72 40 23.9 & 105.9 & 70.0 & 27.9 & 34.2$\pm$5.7& \\
1359+5544 & 13 59 05.7 & 55 44 29.4 & 128.9 & 162.0 & 143.8 & 92.4$\pm$7.9& \\
1401+5835 & 14 01 45.7 & 58 35 42.3 & 145.0 & 209.0 & 204.3 & 73.6$\pm$7.1& \\
1406+5822 & 14 06 55.5 & 58 22 00.0 & 112.7 & 109.0 & 86.6 & 93.7$\pm$10.2& e\\ % Source to one side; extension to central object
1408+5613 & 14 08 12.9 & 56 13 32.5 & 289.9 & 309.0 & 260.4 & 178.1$\pm$16.2& \\
1408+5631 & 14 08 07.5 & 56 31 13.4 & 108.8 & 80.0 & 55.7 & 64.6$\pm$5.8& \\
1408+6854 & 14 08 19.1 & 68 54 50.8 & 186.4 & 228.0 & 210.3 & 45.8$\pm$4.4& \\ % Something to one side - INTERESTING?
1410+6141 & 14 10 31.0 & 61 41 36.9 & 101.1 & 127.0 & 123.8 & 173.9$\pm$17.6& \\
1410+6216 & 14 10 35.4 & 62 16 47.4 & 184.2 & 163.0 & 99.2 & 56.0$\pm$6.6& \\
1411+5917 & 14 11 22.0 & 59 17 04.3 & 330.8 & 185.0 & 103.0 & 37.8$\pm$3.4& \\
1411+7424 & 14 11 34.7 & 74 24 29.8 & 108.7 & 82.0 & 73.3 & 33.8$\pm$4.8& \\ % Source to one side
1413+5305 & 14 13 24.3 & 53 05 26.9 & 142.9 & 141.0 & 66.4 & 77.1$\pm$8.8& \\
1419+5423 & 14 19 46.6 & 54 23 14.8 & 802.5 & 1350.0 & 2248.1 & 731.9$\pm$104.7& \\
1419+7315 & 14 19 41.2 & 73 15 04.3 & 92.0 & 66.0 & 26.2 & 8.4$\pm$5.9& \\
1421+5814 & 14 21 56.1 & 58 14 54.8 & 153.5 & 129.0 & 96.3 & 41.9$\pm$3.5& \\
1422+4953 & 14 22 25.9 & 49 53 55.7 & 66.2 & 65.0 & 89.5 & 101.1$\pm$12.2& \\
1423+5055 & 14 23 14.2 & 50 55 37.3 & 180.0 & 232.0 & 214.7 & 173.5$\pm$20.3& e\\ % Source to one side
1423+5150 & 14 23 30.0 & 51 50 08.7 & 166.1 & 109.0 & 60.2 & 44.5$\pm$4.2& \\
1423+7159 & 14 23 11.0 & 71 59 16.9 & 159.0 & 99.0 & 44.7 & 50.6$\pm$12.1& \\ % Source to one side
1426+5718 & 14 26 41.1 & 57 18 08.7 & 234.4 & 132.0 & 102.0 & 37.7$\pm$4.3& \\
1428+4847 & 14 28 33.7 & 48 47 04.5 & 76.4 & 75.0 & 63.3 & 22.9$\pm$3.4& \\
1428+5636 & 14 28 24.8 & 56 36 11.2 & 136.7 & 88.0 & 117.5 & 57.4$\pm$6.7& \\ % Source to one side
1429+5406 & 14 29 21.9 & 54 06 11.1 & 1043.1 & 716.0 & 494.2 & 222.2$\pm$20.6& \\
1429+6316 & 14 29 05.3 & 63 16 04.7 & 214.1 & 189.0 & 116.2 & 121.3$\pm$11.8& \\
1429+6532 & 14 29 57.5 & 65 32 06.1 & 68.2 & 79.0 & 76.6 & 81.1$\pm$8.2& \\ % Other sources nearby
1431+7310 & 14 31 56.2 & 73 10 40.9 & 162.6 & 88.0 & 73.4 & 44.5$\pm$8.3& 4C\\
1433+6407 & 14 33 49.6 & 64 07 11.3 & 86.0 & 74.0 & 37.2 & 19.1$\pm$3.1& \\
1434+5429 & 14 34 16.4 & 54 29 30.5 & 120.9 & 100.0 & 85.7 & 37.9$\pm$3.4& \\
1435+5435 & 14 35 33.8 & 54 35 59.3 & 85.7 & 86.0 & 93.2 & 33.9$\pm$4.7& \\
1436+4820 & 14 36 18.9 & 48 20 41.1 & 17.8 & 70.0 & 72.7 & 12.5$\pm$2.2& \\
1436+6336 & 14 36 45.8 & 63 36 37.9 & 990.3 & 757.0 & 872.6 & 1110.9$\pm$89.9& \\
1437+5112 & 14 37 19.8 & 51 12 49.4 & 167.6 & 117.0 & 115.8 & 52.4$\pm$8.0& \\
1439+4958 & 14 39 47.0 & 49 58 05.5 & 113.5 & 198.0 & 244.6 & 252.2$\pm$22.4& e\\ % Source to one side
1441+6318 & 14 41 58.7 & 63 18 33.4 & 216.2 & 196.0 & 167.9 & 83.7$\pm$7.7& \\ % Source to one side
1442+5236 & 14 42 19.5 & 52 36 21.7 & 192.5 & 111.0 & 87.2 & 25.9$\pm$4.3& 2C\\
1443+5645 & 14 43 46.3 & 56 45 45.9 & 74.1 & 66.0 & 50.2 & 14.8$\pm$2.4& \\
1443+6332 & 14 43 58.6 & 63 32 26.4 & 704.9 & 442.0 & 401.1 & 91.0$\pm$7.5& \\
1444+5538 & 14 44 22.8 & 55 38 16.5 & 128.7 & 75.0 & 79.2 & 106.3$\pm$12.7& \\
1446+6043 & 14 46 51.8 & 60 43 13.0 & 131.6 & 81.0 & 53.7 & 11.9$\pm$3.3& \\
1448+5326 & 14 48 59.2 & 53 26 09.3 & 161.2 & 193.0 & 116.4 & 39.9$\pm$7.6& \\
1451+6357 & 14 51 57.4 & 63 57 19.2 & 380.0 & 240.0 & 178.3 & 75.6$\pm$23.0& \\
1452+4729 & 14 52 34.6 & 47 29 16.0 & 114.4 & 74.0 & 53.5 & 20.1$\pm$4.0& \\
1452+5239 & 14 52 51.7 & 52 39 56.0 & 128.6 & 74.0 & 71.0 & 35.7$\pm$5.4& \\
1452+5655 & 14 52 42.1 & 56 55 15.4 & 58.7 & 102.0 & 81.1 & 73.3$\pm$8.7& \\
1453+5353 & 14 53 38.8 & 53 53 37.4 & 183.3 & 99.0 & 60.7 & 21.5$\pm$2.4& \\
1454+4926 & 14 54 12.9 & 49 26 40.4 & 111.9 & 118.0 & 93.9 & 191.6$\pm$18.6& \\
1454+5124 & 14 54 27.1 & 51 24 33.7 & 180.0 & 133.0 & 96.3 & 71.8$\pm$9.0& \\
1455+4431 & 14 55 54.1 & 44 31 37.7 & 198.1 & 192.0 & 164.2 & 101.5$\pm$12.3& \\
1456+5048 & 14 56 08.1 & 50 48 36.3 & 226.0 & 232.0 & 259.2 & 66.8$\pm$5.7& \\
1457+6357 & 14 57 45.6 & 63 57 07.7 & 38.0 & 104.0 & 88.4 & 16.1$\pm$3.0& \\ % Source to one side
1457+6731 & 14 57 16.5 & 67 31 18.9 & 93.4 & 120.0 & 93.0 & 26.3$\pm$3.0& \\
1459+4442 & 14 59 35.5 & 44 42 07.9 & 95.0 & 164.0 & 216.2 & 141.1$\pm$32.4& \\
1459+4954 & 14 59 38.2 & 49 54 31.2 & 184.0 & 108.0 & 69.0 & 18.8$\pm$2.7& \\
1500+4751 & 15 00 48.7 & 47 51 15.5 & 441.2 & 475.0 & 678.0 & 372.0$\pm$33.4& \\
1501+5619 & 15 01 24.6 & 56 19 49.7 & 174.3 & 99.0 & 51.7 & 38.3$\pm$4.7& 3C\\
1504+6856 & 15 04 12.8 & 68 56 12.8 & 135.8 & 227.0 & 76.9 & 40.5$\pm$5.0& e,4C\\ % Complex area - INTERESTING?
1504+7147 & 15 04 53.5 & 71 47 25.3 & 110.0 & 86.0 & 85.9 & 35.2$\pm$5.6& \\
1506+4359 & 15 06 05.9 & 43 59 03.0 & 86.7 & 93.0 & 101.3 & 92.4$\pm$8.9& \\
1506+4933 & 15 06 44.1 & 49 33 55.8 & 98.3 & 137.0 & 217.4 & 426.2$\pm$36.4& \\
1506+6226 & 15 06 38.2 & 62 26 49.8 & 123.3 & 70.0 & 32.4 & 13.6$\pm$3.0& \\
1506+6620 & 15 06 48.0 & 66 20 58.9 & 137.4 & 107.0 & 76.5 & 45.5$\pm$4.8& \\
1507+5117 & 15 07 11.6 & 51 17 16.8 & 81.6 & 144.0 & 105.5 & 73.7$\pm$6.2& \\
1507+5231 & 15 07 59.1 & 52 31 00.8 & 143.6 & 123.0 & 69.6 & 16.2$\pm$3.5& \\
1509+5614 & 15 09 35.3 & 56 14 08.8 & 130.1 & 72.0 & 50.9 & 23.0$\pm$5.6& 2C\\
1510+5702 & 15 10 02.9 & 57 02 43.4 & 205.8 & 292.0 & 150.1 & 160.0$\pm$15.8& \\
1512+4703 & 15 12 14.3 & 47 03 33.2 & 383.9 & 390.0 & 222.7 & 151.9$\pm$13.5& e\\ % Source to one side
1515+5934 & 15 15 26.7 & 59 34 53.0 & 125.3 & 79.0 & 71.9 & 156.3$\pm$17.3& \\
1518+5002 & 15 18 40.0 & 50 02 59.5 & 132.6 & 80.0 & 89.1 & 43.8$\pm$4.2& \\
1519+4254 & 15 19 26.9 & 42 54 08.2 & 94.8 & 85.0 & 64.4 & 27.9$\pm$5.5& \\
1520+4211 & 15 20 39.7 & 42 11 11.5 & 139.0 & 85.0 & 56.5 & 64.2$\pm$7.1& \\
1520+4732 & 15 20 43.6 & 47 32 49.3 & 87.1 & 86.0 & 55.9 & 12.3$\pm$3.3& \\
1520+5635 & 15 20 19.2 & 56 35 55.6 & 447.9 & 246.0 & 90.0 & 46.3$\pm$4.8& e\\ % Source to one side in FIRST
1521+4336 & 15 21 49.6 & 43 36 39.3 & 229.8 & 220.0 & 547.3 & 461.5$\pm$39.7& \\
1524+7336 & 15 24 41.4 & 73 36 00.8 & 190.0 & 155.0 & 112.9 & 95.1$\pm$7.9& \\
1525+4201 & 15 25 23.5 & 42 01 17.0 & 132.9 & 103.0 & 65.7 & 49.8$\pm$6.4& \\
1525+5828 & 15 25 48.3 & 58 28 51.3 & 110.1 & 71.0 & 34.3 & 54.0$\pm$4.4& e\\ % Several sources nearby
1525+6751 & 15 25 46.1 & 67 51 23.8 & 161.6 & 99.0 & 58.3 & 3.9$\pm$3.4& \\
1526+6055 & 15 26 54.8 & 60 55 12.4 & 153.8 & 87.0 & 94.6 & 44.7$\pm$4.0& \\
1526+6650 & 15 26 42.9 & 66 50 54.6 & 90.5 & 404.0 & 305.7 & 72.4$\pm$13.1& \\ % Source nearby
1527+4352 & 15 27 51.5 & 43 52 04.8 & 138.5 & 89.0 & 47.1 & 8.0$\pm$3.2& \\ % Sources nearby
1527+5849 & 15 27 46.7 & 58 49 28.0 & 177.0 & 106.0 & 64.8 & 32.1$\pm$3.3& \\
1528+4522 & 15 28 41.2 & 45 22 16.0 & 201.4 & 132.0 & 61.9 & 34.1$\pm$4.2& 2C\\
1528+6739 & 15 28 26.8 & 67 39 28.3 & 123.7 & 78.0 & 93.1 & 57.3$\pm$13.8& \\
1529+6934 & 15 29 14.6 & 69 34 59.4 & 54.3 & 70.0 & 34.7 & 11.7$\pm$3.4& \\
1529+7043 & 15 29 11.0 & 70 43 29.2 & 172.9 & 95.0 & 75.6 & 36.6$\pm$4.6& 5C\\
1530+5137 & 15 30 19.8 & 51 37 30.2 & 56.8 & 110.0 & 76.1 & 62.1$\pm$7.3& e\\ % Source nearby
1531+5012 & 15 31 13.3 & 50 12 30.0 & 170.7 & 109.0 & 71.2 & 23.0$\pm$3.8& \\
1531+5104 & 15 31 05.0 & 51 04 46.9 & 99.3 & 107.0 & 137.5 & 101.0$\pm$8.3& \\ % Sources nearby
1531+7206 & 15 31 33.6 & 72 06 41.2 & 428.4 & 444.0 & 232.5 & 292.5$\pm$26.4& \\
1534+4823 & 15 34 04.9 & 48 23 40.9 & 319.4 & 204.0 & 73.1 & 48.2$\pm$4.4& 2C\\
1534+4920 & 15 34 32.6 & 49 20 49.2 & 85.7 & 84.0 & 112.7 & 48.3$\pm$5.7& \\
1534+5839 & 15 34 57.2 & 58 39 23.5 & 129.0 & 119.0 & 136.8 & 27.9$\pm$2.6& e\\ % Sources nearby
1535+4836 & 15 35 14.6 & 48 36 59.7 & 106.0 & 163.0 & 101.4 & 81.5$\pm$9.4& \\
1535+4957 & 15 35 52.0 & 49 57 39.1 & 214.6 & 367.0 & 306.0 & 154.2$\pm$14.5& \\
1535+6953 & 15 35 19.2 & 69 53 18.4 & 88.5 & 67.0 & 123.0 & 18.9$\pm$4.9& \\
1539+5911 & 15 39 29.5 & 59 11 00.7 & 47.4 & 71.0 & 38.4 & 18.1$\pm$3.0& \\
1540+5803 & 15 40 37.6 & 58 03 34.4 & 65.9 & 71.0 & 70.5 & 54.3$\pm$6.9& \\
1540+6605 & 15 40 00.0 & 66 05 51.5 & 25.3 & 76.0 & 20.6 & 9.9$\pm$1.5& e\\ % Complex - INTERESTING?
1541+5348 & 15 41 25.5 & 53 48 13.0 & 240.7 & 248.0 & 113.8 & 167.9$\pm$16.0& \\
1541+7401 & 15 41 28.9 & 74 01 47.7 & 154.6 & 102.0 & 55.1 & 57.3$\pm$6.8& 2C\\
1542+6129 & 15 42 56.9 & 61 29 55.4 & 89.1 & 121.0 & 144.0 & 109.2$\pm$11.3& e\\ % Double source - INTERESTING?
1543+6621 & 15 43 21.3 & 66 21 54.8 & 51.6 & 87.0 & 76.0 & 36.3$\pm$7.5& \\
1545+3941 & 15 45 53.2 & 39 41 46.8 & 196.9 & 310.0 & 76.8 & -0.2$\pm$1.2& \\
1545+4751 & 15 45 08.5 & 47 51 54.7 & 691.6 & 437.0 & 343.6 & 73.0$\pm$6.5& \\
1545+5135 & 15 45 02.8 & 51 35 00.9 & 625.1 & 588.0 & 635.1 & 161.1$\pm$13.7& \\
1545+5259 & 15 45 04.9 & 52 59 25.5 & 211.9 & 122.0 & 64.2 & 42.7$\pm$5.0& 3C\\
1545+5400 & 15 45 43.8 & 54 00 42.8 & 82.7 & 125.0 & 144.5 & 71.4$\pm$15.1& \\
1546+5146 & 15 46 33.6 & 51 46 45.5 & 93.4 & 92.0 & 90.1 & 34.3$\pm$4.8& \\
1548+6949 & 15 48 38.5 & 69 49 19.6 & 233.8 & 135.0 & 49.9 & 14.9$\pm$4.3& 2C\\ % Possibly something nearby
1549+5038 & 15 49 17.5 & 50 38 05.8 & 642.3 & 731.0 & 1286.1 & 618.5$\pm$53.8& \\
1549+6134 & 15 49 46.9 & 61 34 10.4 & 58.7 & 121.0 & 78.6 & 20.5$\pm$2.2& \\
1549+6310 & 15 49 57.3 & 63 10 07.3 & 70.6 & 91.0 & 43.1 & 31.7$\pm$9.6& \\ % Sources nearby
1550+4536 & 15 50 43.9 & 45 36 24.2 & 49.5 & 82.0 & 66.7 & 20.3$\pm$4.3& \\
1551+5806 & 15 51 58.2 & 58 06 44.5 & 196.0 & 348.0 & 305.3 & 217.1$\pm$18.6& \\
1552+5552 & 15 52 10.9 & 55 52 43.2 & 106.2 & 94.0 & 131.3 & 218.5$\pm$35.5& \\
1556+7420 & 15 56 03.0 & 74 20 58.2 & 184.7 & 138.0 & 120.6 & 161.0$\pm$14.7& \\
1557+4007 & 15 57 55.5 & 40 07 38.5 & 79.0 & 91.0 & 46.6 & 27.6$\pm$3.0& e,2C\\ % Source nearby
1557+5440 & 15 57 21.4 & 54 40 16.0 & 97.2 & 85.0 & 48.4 & 44.8$\pm$7.2& e\\ % Complex - INTERESTING?
1558+5625 & 15 58 48.3 & 56 25 14.1 & 210.2 & 206.0 & 169.7 & 202.2$\pm$18.9& \\
1558+6521 & 15 58 35.1 & 65 21 29.5 & 16.5 & 81.0 & 92.2 & 24.0$\pm$4.2& \\
1559+5924 & 15 59 01.7 & 59 24 21.8 & 218.3 & 191.0 & 130.3 & 50.0$\pm$12.8& \\
1600+7427 & 16 00 51.8 & 74 27 09.6 & 93.5 & 74.0 & 52.9 & 43.7$\pm$4.1& \\
1602+4117 & 16 02 15.0 & 41 17 42.4 & 83.6 & 83.0 & 38.8 & 7.4$\pm$1.2& \\
1603+5730 & 16 03 55.9 & 57 30 54.4 & 340.5 & 365.0 & 308.9 & 155.3$\pm$19.6& \\
1603+6311 & 16 03 45.8 & 63 11 30.9 & 142.3 & 95.0 & 25.2 & 20.1$\pm$3.7& e\\ % Jet system?
1603+6945 & 16 03 18.6 & 69 45 57.5 & 206.9 & 172.0 & 102.8 & 75.3$\pm$13.4& \\
1604+5714 & 16 04 37.4 & 57 14 36.7 & 510.1 & 329.0 & 485.3 & 567.2$\pm$82.4& \\
1604+6722 & 16 04 46.2 & 67 22 17.0 & 68.2 & 68.0 & 45.5 & 23.1$\pm$10.8& \\
1605+5931 & 16 05 50.2 & 59 31 43.4 & 138.1 & 114.0 & 170.7 & 153.4$\pm$18.2& \\
1608+4012 & 16 08 22.2 & 40 12 17.8 & 207.5 & 240.0 & 127.9 & 277.6$\pm$23.8& e\\ % Jet system in FIRST?
1608+5613 & 16 08 20.8 & 56 13 56.4 & 248.9 & 236.0 & 180.8 & 141.3$\pm$14.7& \\
1609+4717 & 16 09 35.6 & 47 17 56.3 & 88.9 & 88.0 & 76.1 & 59.3$\pm$5.5& \\
1609+5354 & 16 09 13.2 & 53 54 29.7 & 46.5 & 65.0 & 55.8 & 24.9$\pm$6.8& e\\ % Something to one side in FIRST+NVSS
1609+6532 & 16 09 14.0 & 65 32 29.0 & 67.5 & 88.0 & 73.2 & 18.6$\pm$5.0& e,6C\\ % Source to one side
1613+4223 & 16 13 04.8 & 42 23 18.9 & 42.1 & 200.0 & 133.5 & 6.2$\pm$1.5& \\
1613+6329 & 16 13 39.6 & 63 29 18.6 & 55.5 & 109.0 & 80.0 & 16.1$\pm$2.5& e\\ % Source to one side
1614+5826 & 16 14 58.3 & 58 26 08.9 & 13.3 & 65.0 & 67.3 & 23.0$\pm$2.4& \\
1615+4312 & 16 15 26.7 & 43 12 58.3 & 90.8 & 129.0 & 138.1 & 35.9$\pm$4.6& \\
1616+4632 & 16 16 03.8 & 46 32 25.2 & 80.2 & 237.0 & 125.5 & 73.2$\pm$11.2& \\
1616+6420 & 16 16 54.6 & 64 20 51.3 & 61.1 & 65.0 & 62.6 & 32.2$\pm$4.4& \\
1617+4106 & 16 17 06.3 & 41 06 47.0 & 95.5 & 124.0 & 81.9 & 58.8$\pm$10.1& \\ % Something to one side in FIRST
1617+5140 & 16 17 29.5 & 51 40 20.4 & 244.4 & 157.0 & 140.6 & 55.8$\pm$20.9& \\
1617+5150 & 16 17 44.4 & 51 50 54.2 & 101.2 & 93.0 & 93.7 & 11.7$\pm$2.1& \\ % Faint source to one side in FIRST
1618+3717 & 16 18 26.6 & 37 17 11.5 & 106.1 & 68.0 & 53.1 & 23.6$\pm$4.5& \\
1619+5256 & 16 19 42.4 & 52 56 13.4 & 185.1 & 128.0 & 181.8 & 56.5$\pm$6.0& \\
1619+7226 & 16 19 37.7 & 72 26 32.5 & 172.3 & 119.0 & 58.9 & 13.6$\pm$3.1& \\
1620+4901 & 16 20 31.2 & 49 01 53.3 & 448.1 & 442.0 & 401.3 & 302.4$\pm$26.5& \\
1620+5002 & 16 20 56.7 & 50 02 36.7 & 61.8 & 67.0 & 64.0 & 32.3$\pm$2.9& \\ % Source to one side
1622+3816 & 16 22 40.7 & 38 16 37.3 & 84.5 & 83.0 & 97.5 & 39.3$\pm$3.7& e\\ % Several sources
1623+3909 & 16 23 07.6 & 39 09 32.4 & 184.9 & 244.0 & 219.4 & 27.5$\pm$5.2& \\
1623+6624 & 16 23 04.5 & 66 24 01.1 & 159.3 & 481.0 & 302.8 & 146.2$\pm$12.1& \\
1624+5652 & 16 24 32.2 & 56 52 28.0 & 263.6 & 183.0 & 368.6 & 219.1$\pm$23.3& \\
1624+5741 & 16 24 24.8 & 57 41 16.3 & 534.3 & 585.0 & 594.4 & 509.3$\pm$44.4& \\
1624+6259 & 16 24 42.2 & 62 59 31.5 & 58.2 & 72.0 & 51.5 & 9.9$\pm$1.7& \\
1625+4053 & 16 25 10.3 & 40 53 34.3 & 165.2 & 110.0 & 86.6 & 88.3$\pm$12.5& 2C\\ % Sources to one side
1625+4118 & 16 25 42.2 & 41 18 41.1 & 80.8 & 107.0 & 76.8 & 72.0$\pm$8.6& \\
1625+4134 & 16 25 57.7 & 41 34 40.6 & 1719.4 & 1253.0 & 1983.5 & 519.8$\pm$46.2& 2C\\
1625+4347 & 16 25 53.3 & 43 47 13.8 & 127.4 & 123.0 & 71.8 & 52.9$\pm$8.1& \\
1625+5715 & 16 25 32.9 & 57 15 42.5 & 45.4 & 67.0 & 60.2 & 111.0$\pm$11.9& \\ % Source to one side
1626+5049 & 16 26 07.8 & 50 49 02.6 & 105.6 & 80.0 & 66.3 & 23.5$\pm$7.3& \\
1626+5442 & 16 26 34.1 & 54 42 06.7 & 90.4 & 96.0 & 85.5 & 80.7$\pm$11.3& \\
1626+5809 & 16 26 37.2 & 58 09 17.7 & 538.7 & 315.0 & 157.7 & 164.7$\pm$17.9& e,2C\\ % FIRST shows structure
1627+4803 & 16 27 46.2 & 48 03 24.9 & 98.9 & 65.0 & 82.7 & 37.3$\pm$4.0& \\
1628+4734 & 16 28 37.5 & 47 34 10.4 & 279.3 & 160.0 & 95.6 & 17.6$\pm$2.8& \\
1628+5641 & 16 28 49.5 & 56 41 14.5 & 156.3 & 119.0 & 134.1 & 204.7$\pm$19.6& \\
1630+5221 & 16 30 43.1 & 52 21 38.6 & 122.8 & 73.0 & 37.9 & 35.7$\pm$6.9& \\
1630+6659 & 16 30 34.9 & 66 59 05.5 & 148.3 & 98.0 & 59.3 & 14.2$\pm$1.9& \\
1631+4458 & 16 31 32.4 & 44 58 49.3 & 152.0 & 83.0 & 56.9 & 22.3$\pm$3.8& 2C\\
1631+4927 & 16 31 16.5 & 49 27 39.5 & 319.2 & 422.0 & 657.1 & 467.7$\pm$105.3& \\
1631+5028 & 16 31 31.7 & 50 28 22.5 & 89.7 & 65.0 & 102.6 & 42.2$\pm$5.9& \\ % Something to one side in NVSS
1633+6500 & 16 33 27.8 & 65 00 42.4 & 94.6 & 110.0 & 119.5 & 158.1$\pm$15.2& \\
1635+3808 & 16 35 15.5 & 38 08 04.5 & 2799.7 & 3221.0 & 2403.9 & 2781.1$\pm$290.0& \\
1635+5955 & 16 35 37.7 & 59 55 15.1 & 163.0 & 232.0 & 108.5 & 176.2$\pm$17.1& e\\ % source v. close nearby
1635+6019 & 16 35 37.7 & 60 19 56.7 & 457.7 & 248.0 & 156.1 & 45.0$\pm$4.0& \\
1637+4717 & 16 37 45.1 & 47 17 33.8 & 1068.7 & 1244.0 & 766.7 & 1085.7$\pm$105.5& e\\ % something to one side in FIRST
1638+5720 & 16 38 13.5 & 57 20 24.0 & 1219.3 & 1750.0 & 1338.2 & 1633.3$\pm$139.4& \\
1639+4705 & 16 39 56.0 & 47 05 23.6 & 234.4 & 136.0 & 108.7 & 72.2$\pm$8.6& e\\ % Resolved in FIRST
1639+5357 & 16 39 39.8 & 53 57 47.1 & 332.6 & 345.0 & 302.0 & 158.3$\pm$19.8& \\
1640+3946 & 16 40 29.6 & 39 46 46.0 & 995.8 & 1117.0 & 1650.8 & 790.4$\pm$91.8& \\
1641+4006 & 16 41 31.2 & 40 06 51.0 & 94.9 & 69.0 & 58.2 & 25.9$\pm$9.2& \\
1641+5115 & 16 41 55.7 & 51 15 46.9 & 158.3 & 114.0 & 82.0 & 18.1$\pm$4.0& 2C\\ % Source nearby
1642+3948 & 16 42 58.8 & 39 48 37.0 & 7270.8 & 8719.0 & 6299.8 & 6716.7$\pm$744.4& \\
1642+6655 & 16 42 21.9 & 66 55 49.5 & 128.1 & 73.0 & 47.3 & 19.6$\pm$3.0& \\
1642+6856 & 16 42 07.9 & 68 56 39.7 & 1776.2 & 1527.0 & 1206.2 & 4122.3$\pm$451.6& \\
1644+3916 & 16 44 34.5 & 39 16 04.9 & 120.8 & 77.0 & 73.0 & 23.1$\pm$5.4& \\
1644+4546 & 16 44 20.0 & 45 46 44.4 & 184.7 & 109.0 & 64.6 & 48.6$\pm$5.1& 2C\\
1645+4642 & 16 45 35.0 & 46 42 17.0 & 88.2 & 82.0 & 44.3 & 37.9$\pm$4.9& e,6C\\ % Source nearby
1645+5233 & 16 45 26.4 & 52 33 35.6 & 168.2 & 92.0 & 44.4 & 40.4$\pm$15.0& e\\ % FIRST shows structure
1645+6330 & 16 45 58.6 & 63 30 10.9 & 222.7 & 481.0 & 224.4 & 402.0$\pm$37.1& \\
1646+4059 & 16 46 56.9 & 40 59 17.2 & 266.0 & 395.0 & 495.7 & 341.3$\pm$28.3& \\
1646+7419 & 16 46 15.2 & 74 19 11.1 & 386.3 & 249.0 & 177.9 & 73.3$\pm$13.7& \\
1647+4950 & 16 47 34.9 & 49 50 00.6 & 181.0 & 191.0 & 232.3 & 299.2$\pm$28.3& \\
1648+4104 & 16 48 29.3 & 41 04 05.6 & 246.9 & 197.0 & 204.9 & 455.1$\pm$50.5& \\
1648+6257 & 16 48 02.9 & 62 57 43.8 & 106.6 & 68.0 & 33.1 & 45.2$\pm$4.0& e\\ % Source nearby
1649+4857 & 16 49 58.0 & 48 57 15.4 & 82.4 & 68.0 & 62.3 & 19.8$\pm$3.1& \\
1649+7442 & 16 49 41.0 & 74 42 44.6 & 99.2 & 108.0 & 128.9 & 128.7$\pm$21.4& \\ % Something nearby
1650+4140 & 16 50 05.5 & 41 40 32.4 & 237.5 & 136.0 & 85.1 & 42.3$\pm$5.5& \\
1652+3902 & 16 52 58.5 & 39 02 49.8 & 268.0 & 330.0 & 334.8 & 443.0$\pm$65.0& \\
1652+4013 & 16 52 33.2 & 40 13 58.3 & 90.1 & 111.0 & 104.2 & 59.5$\pm$5.0& e\\ % Extension in NVSS + source nearby
1652+6232 & 16 52 01.5 & 62 32 09.1 & 46.1 & 85.0 & 48.7 & 19.8$\pm$3.0& \\
1653+3945 & 16 53 52.2 & 39 45 36.6 & 1625.8 & 1375.0 & 1158.4 & 955.4$\pm$85.8& \\
1655+4233 & 16 55 18.8 & 42 33 39.8 & 153.6 & 125.0 & 245.5 & 187.9$\pm$17.4& \\
1655+5430 & 16 55 59.2 & 54 30 04.5 & 237.7 & 136.0 & 177.1 & 179.6$\pm$17.6& \\
1656+5321 & 16 56 39.6 & 53 21 48.8 & 97.0 & 145.0 & 130.2 & 62.4$\pm$13.0& e\\ % Source nearby
1656+6012 & 16 56 48.2 & 60 12 16.5 & 299.6 & 184.0 & 226.5 & 384.0$\pm$31.7& \\
1657+4808 & 16 57 46.9 & 48 08 33.0 & 1064.0 & 738.0 & 739.4 & 383.6$\pm$47.8& \\
1657+5705 & 16 57 20.7 & 57 05 53.5 & 971.6 & 764.0 & 521.9 & 520.6$\pm$43.2& \\
1658+4737 & 16 58 02.8 & 47 37 49.3 & 868.0 & 1244.0 & 1186.4 & 721.0$\pm$59.6& \\
1658+6653 & 16 58 45.9 & 66 53 07.2 & 68.0 & 121.0 & 54.8 & 51.2$\pm$6.2& e\\ % Second source close
1659+5847 & 16 59 50.6 & 58 47 15.4 & 219.8 & 169.0 & 130.4 & 122.2$\pm$9.8& \\
1700+6612 & 17 00 59.2 & 66 12 27.5 & 131.5 & 91.0 & 82.9 & 82.9$\pm$6.9& \\
1700+6830 & 17 00 09.3 & 68 30 07.0 & 350.3 & 380.0 & 383.5 & 395.3$\pm$49.8& \\
1701+3954 & 17 01 24.6 & 39 54 37.1 & 195.6 & 150.0 & 285.4 & 523.5$\pm$42.5& \\
1701+5133 & 17 01 22.4 & 51 33 49.7 & 117.4 & 93.0 & 92.9 & 62.8$\pm$7.7& \\
1702+5312 & 17 02 01.4 & 53 12 34.7 & 4.4 & 72.0 & 7.9 & 8.6$\pm$1.9& e\\ % Complex - INTERESTING?
1705+5109 & 17 05 26.4 & 51 09 35.4 & 336.1 & 184.0 & 143.7 & 71.1$\pm$6.9& e\\ % FIRST shows jets?
1707+4536 & 17 07 17.8 & 45 36 10.6 & 822.5 & 461.0 & 319.1 & 255.1$\pm$25.5& \\ % Second source nearby
1709+4318 & 17 09 41.1 & 43 18 44.5 & 145.3 & 117.0 & 197.2 & 209.8$\pm$22.4& \\
1710+4848 & 17 10 04.3 & 48 48 31.1 & 48.3 & 86.0 & 52.5 & 29.9$\pm$2.8& \\
1711+5411 & 17 11 40.5 & 54 11 45.1 & 222.3 & 172.0 & 208.6 & 155.6$\pm$13.4& \\
1711+6853 & 17 11 20.2 & 68 53 01.7 & 61.4 & 115.0 & 105.3 & 138.9$\pm$14.2& \\
1712+4655 & 17 12 01.3 & 46 55 57.7 & 110.4 & 118.0 & 85.9 & 21.7$\pm$3.4& e\\ % Complex region
1712+6053 & 17 12 12.4 & 60 53 28.9 & 25.9 & 91.0 & 130.7 & 35.8$\pm$3.0& \\
1713+4916 & 17 13 35.2 & 49 16 32.6 & 208.1 & 183.0 & 231.2 & 222.1$\pm$34.4& 2C\\
1715+3619 & 17 15 08.4 & 36 19 50.2 & 92.9 & 93.0 & 55.0 & 68.7$\pm$10.2& \\
1716+4357 & 17 16 38.2 & 43 57 17.5 & 170.1 & 109.0 & 47.9 & 25.6$\pm$3.7& \\
1716+6836 & 17 16 13.9 & 68 36 38.7 & 507.0 & 838.0 & 819.7 & 648.7$\pm$60.1& \\
1717+3905 & 17 17 28.5 & 39 05 22.8 & 102.4 & 107.0 & 111.9 & 47.8$\pm$7.7& \\
1717+4226 & 17 17 19.2 & 42 26 59.9 & 136.0 & 125.0 & 81.2 & 44.7$\pm$4.7& \\
1718+4228 & 17 18 15.2 & 42 28 18.3 & 112.3 & 86.0 & 62.7 & 55.9$\pm$5.3& 3C\\ % Source nearby
1718+4448 & 17 18 07.4 & 44 48 12.4 & 160.1 & 129.0 & 129.9 & 56.3$\pm$11.6& \\
1719+4804 & 17 19 38.3 & 48 04 12.3 & 64.2 & 109.0 & 188.1 & 13.8$\pm$1.5& \\
1719+4858 & 17 19 14.5 & 48 58 49.4 & 147.8 & 164.0 & 206.7 & 200.1$\pm$17.6& \\
1720+3604 & 17 20 03.6 & 36 04 17.4 & 33.3 & 70.0 & 72.0 & 15.8$\pm$1.5& \\
1721+3542 & 17 21 09.5 & 35 42 16.1 & 820.4 & 784.0 & 601.4 & 274.9$\pm$30.8& e\\ % jets?
1722+4339 & 17 22 35.4 & 43 39 21.2 & 76.1 & 79.0 & 89.1 & 45.8$\pm$4.7& \\
1722+5611 & 17 22 58.0 & 56 11 22.3 & 206.1 & 125.0 & 129.2 & 26.9$\pm$2.4& 3C\\
1722+5856 & 17 22 36.7 & 58 56 22.3 & 233.9 & 314.0 & 328.0 & 119.3$\pm$11.1& \\
1722+6105 & 17 22 40.1 & 61 05 59.8 & 157.9 & 245.0 & 203.2 & 107.7$\pm$9.7& \\
1722+6144 & 17 22 40.7 & 61 44 53.8 & 50.0 & 148.0 & 87.0 & 26.2$\pm$4.1& \\
1723+3417 & 17 23 20.8 & 34 17 58.0 & 519.0 & 493.0 & 216.0 & 144.9$\pm$15.1& e\\ % Jet system + core
1723+5236 & 17 23 39.8 & 52 36 48.4 & 523.0 & 334.0 & 245.6 & 131.2$\pm$15.1& 2C\\
1723+6547 & 17 23 14.1 & 65 47 46.2 & 245.2 & 182.0 & 166.0 & 67.2$\pm$10.8& \\
1724+4004 & 17 24 05.4 & 40 04 36.5 & 576.8 & 524.0 & 296.1 & 678.2$\pm$74.3& \\
1724+4518 & 17 24 42.5 & 45 18 34.9 & 68.5 & 144.0 & 26.2 & 18.0$\pm$4.7& e\\ % Second source nearby
1724+4520 & 17 24 35.5 & 45 20 14.7 & 68.5 & 144.0 & 64.0 & 101.6$\pm$8.1& e,2C\\ % This is the second source
1724+4913 & 17 24 46.3 & 49 13 45.2 & 77.4 & 72.0 & 58.3 & 20.8$\pm$2.9& \\
1724+6055 & 17 24 41.4 & 60 55 55.7 & 178.9 & 246.0 & 166.0 & 60.3$\pm$5.7& \\
1725+4627 & 17 25 01.9 & 46 27 55.8 & 115.7 & 91.0 & 77.5 & 45.4$\pm$7.6& \\
1725+5301 & 17 25 30.5 & 53 01 27.2 & 52.5 & 110.0 & 46.4 & 48.5$\pm$6.5& e\\ % Jet system
1726+3957 & 17 26 32.7 & 39 57 02.2 & 528.1 & 296.0 & 204.2 & 158.0$\pm$19.0& 2C\\
1726+4348 & 17 26 57.2 & 43 48 14.2 & 132.2 & 168.0 & 84.8 & 69.1$\pm$6.0& \\
1726+6011 & 17 26 01.9 & 60 11 00.3 & 153.2 & 139.0 & 96.8 & 179.3$\pm$14.8& \\
1727+4530 & 17 27 27.6 & 45 30 39.7 & 932.6 & 935.0 & 1360.3 & 1557.2$\pm$135.1& \\
1727+4703 & 17 27 35.5 & 47 03 30.2 & 39.7 & 68.0 & 62.8 & 28.8$\pm$3.2& e\\ % Complex - interesting?
1727+5510 & 17 27 23.5 & 55 10 53.5 & 146.2 & 274.0 & 265.3 & 144.2$\pm$13.1& \\
1728+3838 & 17 28 59.1 & 38 38 26.5 & 245.9 & 219.0 & 187.0 & 408.5$\pm$36.1& \\
1728+5013 & 17 28 18.6 & 50 13 10.5 & 207.6 & 145.0 & 161.8 & 105.7$\pm$10.5& \\
1730+3714 & 17 30 47.0 & 37 14 55.1 & 104.1 & 78.0 & 68.7 & 51.6$\pm$7.2& \\
1731+4617 & 17 31 57.1 & 46 17 18.8 & 273.1 & 149.0 & 84.0 & 20.5$\pm$2.7& \\
1733+7046 & 17 33 12.5 & 70 46 29.8 & 79.4 & 71.0 & 8.3 & 14.9$\pm$2.2& e\\ % Core of jet system
1734+3857 & 17 34 20.6 & 38 57 51.4 & 820.3 & 557.0 & 1160.0 & 1128.1$\pm$92.9& \\
1734+4625 & 17 34 30.3 & 46 25 53.1 & 41.9 & 95.0 & 111.1 & 40.8$\pm$3.8& \\
1735+3616 & 17 35 48.1 & 36 16 45.6 & 341.6 & 334.0 & 958.7 & 532.7$\pm$43.0& \\
1735+5049 & 17 35 49.0 & 50 49 11.6 & 441.7 & 755.0 & 952.0 & 486.8$\pm$41.1& \\ % Second source nearby
1738+4008 & 17 38 19.1 & 40 08 18.2 & 78.1 & 113.0 & 152.3 & 137.4$\pm$19.7& \\
1739+3358 & 17 39 35.4 & 33 58 08.2 & 171.7 & 185.0 & 224.9 & 103.4$\pm$18.5& \\
1739+4737 & 17 39 57.1 & 47 37 58.4 & 790.5 & 818.0 & 848.4 & 689.7$\pm$64.0& 2C\\
1739+4955 & 17 39 27.4 & 49 55 03.4 & 538.6 & 428.0 & 577.7 & 420.9$\pm$114.2& \\
1740+4348 & 17 40 49.0 & 43 48 16.2 & 114.1 & 196.0 & 257.0 & 118.7$\pm$10.5& \\
1740+4506 & 17 40 06.4 & 45 06 50.4 & 277.8 & 192.0 & 279.8 & 75.9$\pm$9.8& \\ % Second source nearby
1740+5211 & 17 40 37.0 & 52 11 43.4 & 823.3 & 1699.0 & 1347.2 & 1067.6$\pm$89.8& \\
1741+4751 & 17 41 34.8 & 47 51 32.6 & 48.9 & 212.0 & 201.2 & 74.2$\pm$9.2& \\
1742+3742 & 17 42 02.2 & 37 42 13.2 & 120.9 & 70.0 & 48.1 & 5.3$\pm$3.2& \\
1742+4633 & 17 42 16.7 & 46 33 26.2 & 140.9 & 98.0 & 64.7 & 27.2$\pm$3.4& \\
1742+5741 & 17 42 04.7 & 57 41 58.5 & 63.4 & 70.0 & 26.4 & 52.3$\pm$7.4& \\
1742+5945 & 17 42 32.0 & 59 45 06.7 & 108.5 & 88.0 & 116.2 & 178.5$\pm$15.9& \\
1743+3747 & 17 43 47.6 & 37 47 53.8 & 217.5 & 261.0 & 430.0 & 81.3$\pm$16.7& \\
1744+5542 & 17 44 56.6 & 55 42 17.2 & 580.8 & 562.0 & 305.6 & 210.2$\pm$49.4& \\
1744+7356 & 17 44 31.4 & 73 56 14.0 & 129.1 & 70.0 & 55.8 & 15.0$\pm$5.7& \\
1745+4059 & 17 45 28.4 & 40 59 51.8 & 64.0 & 73.0 & 112.2 & 159.8$\pm$15.6& \\
1745+5627 & 17 45 25.7 & 56 27 39.0 & 61.6 & 89.0 & 46.8 & 23.8$\pm$2.9& \\
1746+5341 & 17 46 32.5 & 53 41 31.5 & 86.6 & 116.0 & 56.4 & 31.0$\pm$5.4& \\
1746+6048 & 17 46 26.8 & 60 48 22.8 & 138.0 & 101.0 & 92.4 & 57.9$\pm$5.8& \\
1746+6226 & 17 46 14.0 & 62 26 54.7 & 789.3 & 589.0 & 472.4 & 222.4$\pm$18.9& \\
1746+6421 & 17 46 06.7 & 64 21 49.7 & 291.2 & 163.0 & 100.5 & 73.1$\pm$8.1& \\
1746+6920 & 17 46 30.0 & 69 20 35.6 & 154.5 & 140.0 & 138.4 & 142.7$\pm$15.4& \\ % Second source nearby
1747+4658 & 17 47 26.7 & 46 58 50.9 & 312.4 & 669.0 & 882.3 & 258.0$\pm$21.1& \\
1747+7131 & 17 47 49.7 & 71 31 05.1 & 82.0 & 66.0 & 55.5 & 21.0$\pm$4.1& \\
1748+3404 & 17 48 05.8 & 34 04 01.2 & 192.3 & 179.0 & 270.1 & 392.1$\pm$39.3& \\
1748+7005 & 17 48 32.8 & 70 05 50.8 & 758.0 & 715.0 & 572.8 & 475.1$\pm$40.3& \\ % Second source nearby
1749+4321 & 17 49 00.4 & 43 21 51.3 & 286.8 & 321.0 & 284.9 & 402.3$\pm$46.4& \\
1749+5241 & 17 49 39.0 & 52 41 16.0 & 115.9 & 77.0 & 43.5 & 13.5$\pm$1.5& \\
1752+5819 & 17 52 17.2 & 58 19 57.6 & 63.6 & 73.0 & 37.2 & 22.0$\pm$3.0& \\
1752+7311 & 17 52 11.7 & 73 11 20.5 & 124.5 & 163.0 & 141.9 & 158.2$\pm$14.3& \\
1753+3427 & 17 53 29.9 & 34 27 08.2 & 99.4 & 65.0 & 38.1 & 19.3$\pm$2.2& 2C\\
1753+4409 & 17 53 22.7 & 44 09 45.7 & 787.7 & 1000.0 & 810.4 & 459.0$\pm$41.6& \\
1754+3540 & 17 54 13.7 & 35 40 48.5 & 243.1 & 204.0 & 135.6 & 59.7$\pm$11.8& \\
1754+6452 & 17 54 07.6 & 64 52 02.6 & 145.0 & 257.0 & 192.4 & 91.3$\pm$8.1& \\ % Faint second source nearby
1755+3350 & 17 55 11.2 & 33 50 59.8 & 147.0 & 139.0 & 134.6 & 49.7$\pm$5.4& \\
1755+6236 & 17 55 48.4 & 62 36 44.1 & 294.7 & 203.0 & 147.5 & 84.3$\pm$6.9& \\
1755+6905 & 17 55 21.4 & 69 05 29.1 & 78.3 & 78.0 & 54.1 & 30.5$\pm$3.1& \\
1756+5748 & 17 56 03.6 & 57 48 48.0 & 770.0 & 463.0 & 282.8 & 56.3$\pm$6.3& \\
1757+4757 & 17 57 28.4 & 47 57 24.4 & 117.9 & 153.0 & 112.5 & 22.9$\pm$3.5& \\
1757+5523 & 17 57 28.3 & 55 23 11.9 & 82.6 & 73.0 & 50.2 & 36.0$\pm$7.5& \\
1759+4627 & 17 59 41.8 & 46 27 59.9 & 110.2 & 124.0 & 147.6 & 60.6$\pm$5.4& \\
1759+5157 & 17 59 03.4 & 51 57 43.2 & 195.4 & 111.0 & 53.6 & 2.8$\pm$2.6& \\ % Faint second source nearby
1800+3848 & 18 00 24.8 & 38 48 30.7 & 332.4 & 735.0 & 1211.2 & 990.8$\pm$79.9& \\
1800+7325 & 18 00 51.1 & 73 25 08.4 & 91.0 & 114.0 & 50.3 & 4.1$\pm$5.4& \\
1801+4404 & 18 01 32.3 & 44 04 21.9 & 746.9 & 1193.0 & 522.0 & 1145.6$\pm$176.5& \\
1801+4720 & 18 01 21.4 & 47 20 58.0 & 97.1 & 84.0 & 58.5 & 39.2$\pm$10.1& \\
1801+5751 & 18 01 48.7 & 57 51 35.6 & 43.3 & 78.0 & 44.3 & 23.5$\pm$3.3& \\ % Second source nearby
1801+6051 & 18 01 11.6 & 60 51 13.7 & 134.6 & 107.0 & 98.8 & 52.9$\pm$5.7& \\% Second source nearby
1801+6902 & 18 01 14.6 & 69 02 43.8 & 228.2 & 130.0 & 79.8 & 50.9$\pm$6.1& \\
1802+4557 & 18 02 25.1 & 45 57 34.7 & 258.8 & 184.0 & 145.8 & 76.9$\pm$7.1& \\% Second source nearby
1802+7040 & 18 02 35.2 & 70 40 08.4 & 281.4 & 156.0 & 102.8 & 60.3$\pm$5.2& \\% Second source nearby
1803+6433 & 18 03 57.4 & 64 33 24.7 & 22.9 & 71.0 & 66.4 & 18.0$\pm$2.6& \\
1806+6141 & 18 06 19.9 & 61 41 18.3 & 268.9 & 328.0 & 196.1 & 303.7$\pm$31.1& \\% Second source nearby
1806+6949 & 18 06 50.7 & 69 49 28.1 & 1886.8 & 2122.0 & 1595.5 & 1600.3$\pm$135.4& \\
1807+5215 & 18 07 37.7 & 52 15 56.7 & 111.5 & 92.0 & 64.7 & 59.6$\pm$15.8& \\
1808+3501 & 18 08 11.5 & 35 01 18.7 & 95.7 & 140.0 & 89.3 & 139.4$\pm$11.9& \\
1808+3905 & 18 08 05.1 & 39 05 26.1 & 267.2 & 148.0 & 90.3 & 28.3$\pm$5.5& 4C\\ % Something nearby - INTERESTING?
1808+4542 & 18 08 21.9 & 45 42 20.9 & 295.9 & 351.0 & 434.9 & 642.7$\pm$52.0& \\
1809+3844 & 18 09 49.6 & 38 44 14.2 & 72.1 & 71.0 & 26.0 & 29.5$\pm$5.4& \\
1809+4925 & 18 09 48.0 & 49 25 44.4 & 111.2 & 86.0 & 78.5 & 57.1$\pm$4.9& \\
1810+5649 & 18 10 03.3 & 56 49 23.0 & 734.0 & 569.0 & 445.2 & 287.9$\pm$26.1& \\
1811+3751 & 18 11 42.3 & 37 51 49.6 & 143.2 & 87.0 & 103.9 & 101.4$\pm$28.3& \\
1812+5603 & 18 12 57.7 & 56 03 49.2 & 161.7 & 255.0 & 112.7 & 249.7$\pm$25.1& \\
1813+4721 & 18 13 50.6 & 47 21 14.7 & 137.2 & 78.0 & 14.1 & 28.4$\pm$5.2& \\ % NVSS is a bit elliptical
1814+4113 & 18 14 22.7 & 41 13 05.6 & 734.7 & 517.0 & 382.1 & 328.8$\pm$28.5& 3C\\
1814+4822 & 18 14 00.2 & 48 22 53.1 & 132.9 & 84.0 & 66.3 & 24.7$\pm$5.4& \\
1814+6120 & 18 14 25.9 & 61 20 40.0 & 59.1 & 76.0 & 54.4 & 78.8$\pm$8.2& \\
1815+4535 & 18 15 37.6 & 45 35 30.8 & 80.5 & 79.0 & 101.9 & 71.5$\pm$7.1& \\% Second source nearby
1815+4919 & 18 15 20.9 & 49 19 14.6 & 45.9 & 99.0 & 77.6 & 40.8$\pm$3.4& e\\ % Second source nearby
1816+4021 & 18 16 53.7 & 40 21 04.1 & 137.2 & 100.0 & 109.1 & 40.8$\pm$7.3& \\
1816+5307 & 18 16 57.1 & 53 07 44.5 & 108.5 & 173.0 & 175.0 & 59.9$\pm$6.4& \\% Second source nearby
1817+5528 & 18 17 19.7 & 55 28 37.7 & 126.9 & 123.0 & 112.3 & 56.3$\pm$9.2& \\% Second source nearby
1818+3520 & 18 18 12.5 & 35 20 26.4 & 207.9 & 136.0 & 99.0 & 25.1$\pm$2.5& \\
1818+4916 & 18 18 09.5 & 49 16 29.7 & 85.8 & 103.0 & 54.5 & 24.1$\pm$4.3& e\\ % Wierd. INTERESTING?
1818+5017 & 18 18 30.5 & 50 17 19.7 & 180.0 & 130.0 & 239.2 & 129.7$\pm$11.9& \\
1818+7157 & 18 18 22.8 & 71 57 44.5 & 131.4 & 76.0 & 56.2 & 39.3$\pm$6.0& 2C\\
1819+3845 & 18 19 26.6 & 38 45 01.8 & 63.9 & 91.0 & 128.6 & 198.5$\pm$19.5& \\
1819+5424 & 18 19 49.3 & 54 24 28.8 & 55.6 & 66.0 & 39.4 & 21.1$\pm$2.4& e\\% Second source nearby
1819+5511 & 18 19 10.1 & 55 11 08.6 & 77.8 & 67.0 & 64.6 & 47.8$\pm$6.5& \\% Second source nearby
1821+3602 & 18 21 03.4 & 36 02 25.4 & 98.5 & 205.0 & 94.5 & 19.5$\pm$4.6& e,8C\\ % NVSS is elliptical
1821+3945 & 18 21 59.7 & 39 45 59.7 & 642.2 & 350.0 & 266.9 & 89.7$\pm$10.2& \\
1821+6818 & 18 21 59.5 & 68 18 43.0 & 124.7 & 208.0 & 139.3 & 165.8$\pm$19.0& \\
1822+5629 & 18 22 44.0 & 56 29 43.8 & 228.0 & 131.0 & 74.4 & 86.4$\pm$15.0& e\\ % Second source close by
1823+6857 & 18 23 32.9 & 68 57 52.6 & 223.9 & 187.0 & 207.9 & 225.2$\pm$25.8& \\
1824+5651 & 18 24 07.1 & 56 51 01.5 & 1445.7 & 1263.0 & 1193.1 & 1838.0$\pm$166.4& \\
1825+5753 & 18 25 41.6 & 57 53 05.9 & 150.3 & 201.0 & 167.7 & 67.3$\pm$9.4& \\
1825+5819 & 18 25 03.7 & 58 19 51.5 & 67.8 & 78.0 & 60.3 & 71.5$\pm$12.2& \\% Second source nearby
1826+3431 & 18 26 60.0 & 34 31 14.1 & 482.1 & 331.0 & 289.4 & 184.0$\pm$16.9& \\
1826+4402 & 18 26 17.3 & 44 02 55.7 & 128.1 & 75.0 & 80.2 & 58.5$\pm$7.4& 2C\\
1826+5437 & 18 26 08.2 & 54 37 19.5 & 142.2 & 102.0 & 61.8 & 92.2$\pm$11.1& \\
1826+6706 & 18 26 37.5 & 67 06 44.7 & 126.1 & 71.0 & 26.4 & 64.5$\pm$8.2& \\
1828+6434 & 18 28 09.9 & 64 34 16.0 & 231.6 & 270.0 & 222.6 & 155.6$\pm$12.5& \\
1829+3736 & 18 29 33.5 & 37 36 07.5 & 71.6 & 77.0 & 57.6 & 35.0$\pm$8.5& \\ % Second source nearby
1829+3957 & 18 29 56.5 & 39 57 34.7 & 268.6 & 370.0 & 226.4 & 297.7$\pm$24.8& \\
1829+6409 & 18 29 19.3 & 64 09 17.0 & 111.3 & 69.0 & 55.2 & 45.2$\pm$6.1& \\
1830+5816 & 18 30 53.9 & 58 16 16.2 & 77.0 & 80.0 & 47.1 & 7.8$\pm$2.7& \\
1832+4041 & 18 32 40.8 & 40 41 12.3 & 121.2 & 113.0 & 145.7 & 113.7$\pm$11.1& \\
1835+4904 & 18 35 21.8 & 49 04 43.6 & 118.9 & 65.0 & 50.2 & 14.7$\pm$8.1& 2C\\
1835+6119 & 18 35 19.7 & 61 19 40.0 & 604.5 & 567.0 & 486.6 & 111.3$\pm$9.7& \\
1835+6203 & 18 35 12.5 & 62 03 41.7 & 200.9 & 195.0 & 7.1 & 11.6$\pm$2.5& e\\ % Complex - 4 sources in a row - INTERESTING?
1838+5210 & 18 38 50.7 & 52 10 54.0 & 100.4 & 73.0 & 32.9 & 25.8$\pm$9.0& \\
1838+5735 & 18 38 58.6 & 57 35 39.3 & 89.4 & 93.0 & 66.0 & 56.8$\pm$7.0& \\
1838+7331 & 18 38 19.9 & 73 31 54.9 & 144.8 & 111.0 & 66.6 & 27.8$\pm$5.7& e\\ % Second source nearby
1839+4100 & 18 39 05.8 & 41 00 59.1 & 208.0 & 160.0 & 124.1 & 67.7$\pm$8.6& \\
1839+4236 & 18 39 49.2 & 42 36 06.0 & 109.6 & 94.0 & 61.6 & 102.1$\pm$20.3& \\
1840+3702 & 18 40 58.6 & 37 02 29.2 & 63.2 & 100.0 & 85.1 & 85.9$\pm$7.2& \\
1840+3900 & 18 40 57.2 & 39 00 45.7 & 145.2 & 420.0 & 227.8 & 100.0$\pm$17.5& \\
1840+5452 & 18 40 57.4 & 54 52 15.9 & 209.7 & 252.0 & 201.1 & 174.3$\pm$19.5& \\
1840+6212 & 18 40 33.7 & 62 12 50.2 & 67.0 & 72.0 & 65.5 & 79.5$\pm$7.8& \\
1841+3459 & 18 41 45.3 & 34 59 40.1 & 71.9 & 70.0 & 57.1 & 30.1$\pm$6.7& \\
1841+3711 & 18 41 15.1 & 37 11 51.4 & 327.0 & 217.0 & 80.6 & 78.3$\pm$17.3& e\\ % Second source nearby
1841+4129 & 18 41 10.1 & 41 29 41.1 & 49.1 & 83.0 & 54.9 & 27.6$\pm$4.5& \\
1841+6718 & 18 41 03.9 & 67 18 50.0 & 179.3 & 167.0 & 99.2 & 49.0$\pm$7.6& \\
1841+6740 & 18 41 42.3 & 67 40 05.6 & 74.3 & 117.0 & 105.5 & 54.6$\pm$16.9& \\
1842+5024 & 18 42 03.4 & 50 24 04.6 & 113.4 & 69.0 & 43.5 & 7.3$\pm$3.1& \\ % Second source nearby
1842+6809 & 18 42 33.6 & 68 09 25.2 & 824.4 & 925.0 & 846.7 & 886.1$\pm$82.4& \\
1843+3558 & 18 43 51.4 & 35 58 35.4 & 125.6 & 151.0 & 63.8 & 51.6$\pm$9.4& 2C\\
1843+4449 & 18 43 07.9 & 44 49 51.5 & 118.4 & 90.0 & 103.3 & 129.6$\pm$18.8& \\
1844+5709 & 18 44 51.0 & 57 09 38.6 & 164.7 & 123.0 & 83.1 & 64.6$\pm$6.0& \\
1845+3541 & 18 45 35.1 & 35 41 16.7 & 883.5 & 793.0 & 571.3 & 85.3$\pm$9.8& 2C\\
1845+3548 & 18 45 24.1 & 35 48 13.6 & 203.0 & 185.0 & 45.0 & 42.7$\pm$8.0& 2C\\
1845+4007 & 18 45 11.1 & 40 07 51.6 & 1020.4 & 564.0 & 386.3 & 123.6$\pm$13.5& \\
1845+5441 & 18 45 13.7 & 54 41 57.0 & 158.8 & 101.0 & 69.0 & 13.9$\pm$4.3& \\
1845+5715 & 18 45 44.0 & 57 15 37.3 & 116.6 & 71.0 & 39.1 & 44.3$\pm$4.8& 3C\\
1846+3747 & 18 46 31.9 & 37 47 17.3 & 118.2 & 121.0 & 202.8 & 44.4$\pm$8.4& \\
1846+7237 & 18 46 12.8 & 72 37 50.6 & 99.4 & 69.0 & 41.0 & 66.2$\pm$5.8& e\\ % Several sources nearby
1849+5737 & 18 49 42.8 & 57 37 27.5 & 60.8 & 77.0 & 77.5 & 76.0$\pm$6.8& \\
1849+6705 & 18 49 16.1 & 67 05 41.7 & 533.3 & 845.0 & 476.0 & 3722.3$\pm$304.8& \\
1849+7137 & 18 49 30.5 & 71 37 23.6 & 121.1 & 92.0 & 46.6 & 40.9$\pm$3.6& \\
1850+4057 & 18 50 31.3 & 40 57 31.4 & 119.4 & 99.0 & 84.8 & 40.4$\pm$5.1& \\
1850+4959 & 18 50 22.2 & 49 59 21.5 & 193.3 & 230.0 & 155.7 & 85.3$\pm$17.1& \\
1850+5744 & 18 50 37.9 & 57 44 12.7 & 82.7 & 102.0 & 34.8 & 20.4$\pm$2.5& e\\ % Second source nearby
1851+6100 & 18 51 52.4 & 61 00 38.8 & 269.0 & 219.0 & 189.6 & 178.8$\pm$14.7& \\
1852+4019 & 18 52 30.4 & 40 19 06.6 & 677.2 & 525.0 & 626.7 & 327.2$\pm$29.6& 2C\\
1852+4405 & 18 52 40.0 & 44 05 35.1 & 71.0 & 70.0 & 42.0 & 19.1$\pm$2.3& \\
1852+4855 & 18 52 28.6 & 48 55 47.5 & 242.7 & 311.0 & 374.1 & 549.8$\pm$52.5& \\
1854+7351 & 18 54 57.3 & 73 51 19.9 & 472.7 & 576.0 & 600.3 & 259.6$\pm$22.0& \\
1855+3742 & 18 55 27.7 & 37 42 57.0 & 189.7 & 367.0 & 227.6 & 77.8$\pm$6.6& \\
1856+4400 & 18 56 59.3 & 44 00 14.6 & 142.9 & 84.0 & 94.0 & 27.2$\pm$3.2& \\
1859+4431 & 18 59 18.8 & 44 31 29.4 & 66.3 & 72.0 & 59.0 & 12.6$\pm$6.6& \\
1901+4858 & 19 01 08.7 & 48 58 13.9 & 28.3 & 65.0 & 25.5 & 9.6$\pm$3.1& e\\ % Second source v. close
1901+6207 & 19 01 03.0 & 62 07 21.3 & 108.7 & 68.0 & 23.6 & 24.6$\pm$3.4& \\
1902+4235 & 19 02 30.4 & 42 35 09.0 & 124.8 & 71.0 & 150.0 & 41.8$\pm$5.8& \\ % Second source nearby
1903+5130 & 19 03 13.1 & 51 30 31.1 & 95.2 & 84.0 & 113.3 & 107.4$\pm$10.5& \\
1903+5540 & 19 03 11.6 & 55 40 38.4 & 263.9 & 235.0 & 166.3 & 90.3$\pm$11.8& \\
1904+5355 & 19 04 33.8 & 53 55 08.4 & 84.4 & 75.0 & 72.5 & 23.2$\pm$4.3& \\
1907+5141 & 19 07 37.5 & 51 41 57.3 & 114.4 & 105.0 & 62.0 & 31.5$\pm$3.7& \\
1909+4834 & 19 09 46.6 & 48 34 31.8 & 422.9 & 495.0 & 236.9 & 165.9$\pm$15.8& \\
1909+6241 & 19 09 20.2 & 62 41 38.8 & 146.5 & 113.0 & 80.5 & 16.5$\pm$2.8& \\ % Other sources nearby
1910+4802 & 19 10 34.2 & 48 02 11.8 & 244.3 & 154.0 & 126.1 & 150.1$\pm$16.1& \\
1912+6526 & 19 12 06.0 & 65 26 30.1 & 83.4 & 71.0 & 45.6 & 42.6$\pm$6.3& \\
1913+4706 & 19 13 16.0 & 47 06 49.7 & 164.8 & 108.0 & 17.3 & 40.7$\pm$3.6& e\\ % Core of jet system
1915+6548 & 19 15 23.8 & 65 48 46.4 & 597.2 & 354.0 & 224.1 & 38.8$\pm$6.1& \\
1916+6053 & 19 16 54.3 & 60 53 03.8 & 69.0 & 100.0 & 71.2 & 21.4$\pm$3.2& 3C \\
1918+4937 & 19 18 45.6 & 49 37 56.1 & 162.6 & 127.0 & 213.3 & 100.4$\pm$16.7& \\
1918+5520 & 19 18 10.7 & 55 20 38.6 & 305.9 & 300.0 & 424.6 & 436.0$\pm$37.8& \\
1919+7240 & 19 19 53.9 & 72 40 58.6 & 53.0 & 66.0 & 51.1 & 10.0$\pm$1.8& 4C\\
1920+5350 & 19 20 01.3 & 53 50 46.8 & 115.0 & 96.0 & 91.9 & 48.5$\pm$6.9& \\
1926+6921 & 19 26 37.9 & 69 21 14.9 & 115.0 & 85.0 & 108.6 & 38.4$\pm$4.3& 8C\\ % Number of weak sources nearby
1927+6117 & 19 27 30.4 & 61 17 32.9 & 546.2 & 558.0 & 514.0 & 590.4$\pm$51.3& \\
1927+7358 & 19 27 48.5 & 73 58 01.6 & 4040.8 & 3626.0 & 3697.8 & 3812.7$\pm$409.4& \\
1929+6146 & 19 29 35.1 & 61 46 29.3 & 215.4 & 121.0 & 117.1 & 74.3$\pm$8.6& 5C\\
1930+5859 & 19 30 20.9 & 58 59 11.4 & 23.1 & 78.0 & 69.6 & 142.9$\pm$14.4& e\\ % Triple source system
1930+6627 & 19 30 46.2 & 66 27 37.4 & 31.4 & 74.0 & 40.5 & 10.1$\pm$4.2& e\\ % Second source nearby
1931+5227 & 19 31 33.1 & 52 27 19.3 & 110.9 & 95.0 & 115.2 & 55.5$\pm$6.2& \\ % Second source nearby
1933+6540 & 19 33 57.3 & 65 40 16.9 & 225.1 & 240.0 & 285.6 & 255.6$\pm$22.0& \\
1934+6138 & 19 34 40.7 & 61 38 41.6 & 198.5 & 140.0 & 235.3 & 194.5$\pm$16.5& 4C\\ % Second source nearby
1934+7117 & 19 34 15.4 & 71 17 51.8 & 182.9 & 116.0 & 116.3 & 69.6$\pm$5.8& \\
1936+7131 & 19 36 03.6 & 71 31 31.8 & 570.6 & 398.0 & 497.0 & 324.8$\pm$34.7& \\ % Second source nearby
1937+5431 & 19 37 34.9 & 54 31 16.4 & 125.1 & 79.0 & 58.7 & 31.9$\pm$5.9& e\\ % Extended in NVSS
1937+6144 & 19 37 14.1 & 61 44 04.8 & 56.5 & 79.0 & 63.2 & 129.8$\pm$11.6& 4C\\
1937+6452 & 19 37 11.9 & 64 52 22.3 & 156.5 & 88.0 & 21.3 & 4.3$\pm$3.6& e,3C\\ % Second source close by
1937+7440 & 19 37 02.7 & 74 40 54.3 & 210.5 & 161.0 & 145.3 & 167.4$\pm$25.5& \\
1938+6300 & 19 38 37.4 & 63 00 29.8 & 220.4 & 124.0 & 95.0 & 117.0$\pm$10.3& 6C\\
1938+6307 & 19 38 16.2 & 63 07 17.8 & 243.0 & 182.0 & 124.8 & 141.7$\pm$17.3& \\
1938+6648 & 19 38 25.3 & 66 48 52.9 & 587.3 & 329.0 & 214.2 & 70.9$\pm$5.9& 4C\\
1941+7221 & 19 41 27.0 & 72 21 42.2 & 237.7 & 165.0 & 171.9 & 61.9$\pm$9.2& 3C\\
1942+6307 & 19 42 57.2 & 63 07 37.8 & 248.7 & 157.0 & 175.5 & 124.6$\pm$11.3& 8C\\
1945+6015 & 19 45 10.6 & 60 15 02.7 & 16.6 & 88.0 & 65.8 & 6.6$\pm$2.5& \\ % Second source nearby
1945+6534 & 19 45 45.7 & 65 34 45.7 & 117.1 & 91.0 & 71.4 & 18.7$\pm$4.1& \\
1945+7055 & 19 45 53.5 & 70 55 48.7 & 974.3 & 677.0 & 482.6 & 243.1$\pm$33.6& \\
1946+6031 & 19 46 13.1 & 60 31 38.9 & 56.0 & 84.0 & 110.5 & 97.3$\pm$13.7& e,2C\\  % Second source close by
1947+6750 & 19 47 36.3 & 67 50 16.9 & 231.9 & 165.0 & 139.6 & 47.0$\pm$4.4& \\
1949+7252 & 19 49 35.2 & 72 52 43.0 & 181.4 & 198.0 & 97.2 & 67.5$\pm$9.3& e\\ % Second source v. close
1950+7310 & 19 50 17.4 & 73 10 31.4 & 97.6 & 72.0 & 106.5 & 82.6$\pm$8.3& e,2C\\ % Second source close by
1951+5727 & 19 51 07.0 & 57 27 17.2 & 465.3 & 506.0 & 316.6 & 221.3$\pm$20.3& \\
1952+6234 & 19 52 35.5 & 62 34 04.4 & 200.5 & 123.0 & 80.9 & 99.2$\pm$8.6& 2C\\
1952+6501 & 19 52 10.0 & 65 01 46.2 & 89.8 & 113.0 & 73.4 & 37.1$\pm$6.7& \\
1954+6153 & 19 54 56.0 & 61 53 58.3 & 62.0 & 127.0 & 186.7 & 9.0$\pm$2.0& \\
1955+6500 & 19 55 17.4 & 65 00 44.2 & 71.6 & 78.0 & 40.5 & 11.1$\pm$2.9& e\\ % Part of a complex of sources
1959+6206 & 19 59 30.1 & 62 06 44.7 & 131.1 & 151.0 & 98.7 & 69.1$\pm$7.8& 2C\\
1959+6508 & 19 59 59.8 & 65 08 54.7 & 258.4 & 238.0 & 222.8 & 203.3$\pm$18.7& \\
2001+7040 & 20 01 34.0 & 70 40 25.8 & 161.1 & 96.0 & 61.1 & 32.8$\pm$2.8& \\
2004+7355 & 20 04 17.1 & 73 55 06.0 & 108.0 & 85.0 & 193.4 & 198.1$\pm$27.6& \\
2006+6424 & 20 06 17.7 & 64 24 45.4 & 527.8 & 716.0 & 958.0 & 1095.2$\pm$91.4& \\
2007+6607 & 20 07 28.8 & 66 07 22.6 & 522.0 & 749.0 & 480.9 & 634.1$\pm$61.1& \\
2007+7452 & 20 07 04.4 & 74 52 25.4 & 264.3 & 256.0 & 218.3 & 199.0$\pm$19.3& \\
2008+6345 & 20 08 49.5 & 63 45 41.5 & 83.1 & 73.0 & 66.3 & 62.0$\pm$5.6& \\
2009+7229 & 20 09 52.3 & 72 29 19.4 & 972.4 & 907.0 & 791.9 & 674.0$\pm$60.2& \\
2011+7205 & 20 11 03.8 & 72 05 12.2 & 139.8 & 137.0 & 113.1 & 55.4$\pm$7.1& \\
2012+6319 & 20 12 22.0 & 63 19 12.0 & 125.0 & 125.0 & 111.3 & 135.5$\pm$11.5& \\
2014+6553 & 20 14 32.0 & 65 53 55.4 & 542.5 & 337.0 & 224.8 & 96.5$\pm$8.5& \\
2015+6554 & 20 15 55.4 & 65 54 52.7 & 680.2 & 529.0 & 553.6 & 382.9$\pm$34.0& \\ % Second source nearby
2016+6450 & 20 16 40.7 & 64 50 28.6 & 70.8 & 142.0 & 118.5 & 132.8$\pm$10.9& 2C\\
2017+7440 & 20 17 13.1 & 74 40 48.0 & 488.7 & 535.0 & 344.5 & 518.3$\pm$48.6& \\
2020+6524 & 20 20 02.3 & 65 24 45.4 & 81.7 & 65.0 & 92.5 & 48.8$\pm$6.8& 3C\\
2020+6747 & 20 20 18.9 & 67 47 06.4 & 243.0 & 163.0 & 257.5 & 117.2$\pm$13.0& 2C\\
2021+6418 & 20 21 36.0 & 64 18 47.4 & 149.8 & 145.0 & 131.0 & 68.7$\pm$6.5& \\
2025+6616 & 20 25 15.8 & 66 16 12.8 & 58.7 & 73.0 & 82.7 & -0.3$\pm$2.1& 3C\\
2045+7409 & 20 45 42.9 & 74 09 54.8 & 193.0 & 134.0 & 101.9 & 70.7$\pm$11.4& \\
2051+7441 & 20 51 33.7 & 74 41 40.5 & 363.4 & 312.0 & 293.7 & 213.4$\pm$18.6& \\
2052+6858 & 20 52 00.2 & 68 58 15.7 & 362.5 & 274.0 & 143.8 & 43.4$\pm$16.0& \\
2103+7456 & 21 03 16.7 & 74 56 56.9 & 34.9 & 74.0 & 98.5 & 85.5$\pm$17.2& \\
2107+7339 & 21 07 50.6 & 73 39 24.7 & 84.7 & 96.0 & 68.4 & 45.7$\pm$5.7& \\
2125+7418 & 21 25 26.8 & 74 18 33.8 & 168.4 & 159.0 & 122.1 & 58.2$\pm$7.4& e\\ % Second source nearby
2132+7240 & 21 32 12.4 & 72 40 47.5 & 92.7 & 111.0 & 108.4 & 24.3$\pm$6.4& e\\ % Second source nearby
2205+7436 & 22 05 47.4 & 74 36 21.0 & 241.7 & 200.0 & 159.9 & 191.7$\pm$21.7& e\\ % Second source nearby
\end{longtable}
\end{center}

%
% Table: Sources of other flux densities for the CRATES sources
%
\begin{tabland}
\begin{tabular}[t]{c|c|c|c|l}
\bf{Name} & \bf{Frequency} & \bf{Resolution} & \bf{\# Meas.} & \bf{Reference(s)}\\
\hline
8C & 38~MHz & $\sim 4.5$ arcmin & 86 & \citet{1995Hales}\\
6C & 151~MHz & $\sim 4.2$ arcmin & (22,65,37,18) & \citet{1988Hales,1990Hales,1991Hales,1993Hales}\\
WENSS & 325~MHz & $\sim 1$ arcmin & 298 & \citet{1997Rengelink}\\
Texas & 365~MHz & $\sim 10$ arcsec & 172 & \citet{1996Douglas}\\
B2 & 408MHz & & 16 & \citet{1973Colla}\\
Bologna 408 & 408~MHz & $2.6x4.8$ arcmin & 64 & \citet{1985Ficarra}\\
NVSS & 1.4~GHz & 0.75 arcmin & 550 & \citet{1998Condon,2007Healey}\\ % Used CRATES values for 1.4GHz
FIRST & 1.4~GHz &  & 58 & \citet{1995Becker}\\
GB1.4 & 1.4~GHz & $\sim 11.5$ arcmin & 266 & \citet{1992White}\\
VCS3,4,5 & 2.3, 8.6~GHz & & (13,11,68) & \citet{2005Petrov,2006Petrov,2007Kovalev}\\
GB6 & 4.8~GHz & $\sim 3.5$ arcmin & 550 & \citet{1996Gregory,2007Healey}\\ % Used CRATES values for 4.8GHz
VIPS & 5.0~GHz & VLBA & 165 & \citet{2007Helmboldt}\\
MG (II,III,IV) & 5.0~GHz &  & (28,28,116) & \citet{1990Langston,1990Griffith,1991Griffith}\\
CRATES/CLASS & 8.4~GHz & 0.2-0.3 arcsec & 550 & \citet{2007Healey,2003Myers}\\ % Used CRATES values for 8.4GHz
- & 8.4~GHz & 0.2 arcsec & 184 & \citet{1992Patnaik}\\
WMAP3 & 23-94~GHz & & 57 & \citet{2003Bennett}\\
\end{tabular}
\begin{longtable}[t]{l|c|l}

  \caption[Other sources of flux densities for the CRATES source sample]{Other sources of flux densities that have been found for the CRATES sources, as used within the source spectra plots.}
\label{tab:crates_spectra_sources2}\\

\bf{Frequencies} & \bf{\# Meas.} & \bf{Reference(s)}\\
\hline
\endfirsthead

\bf{Frequencies} & \bf{\# Meas.} & \bf{Reference(s)}\\
\hline
\endhead

\multicolumn{3}{r}{{Continued...}}
\endfoot

\endlastfoot

26.3~MHz & 2 & \citet{1975Viner}\\
26.3~MHz--14.9~GHz & 9 & \citet{1980Laing}\\
28.6~MHz--10.7~GHz & 74 & \citet{2009Kuehr}\\
38~MHz--5~GHz & 12 & \citet{1969Kellerman}\\
60~MHz & 1 & \citet{1968Aslanian}\\
80--160~MHz & 2 & \citet{1995Slee}\\
111~MHz  & 1 & \citet{2005TyulBashev}\\
151~Mhz--8.48~GHz & 8 & \citet{1998Stanghellini}\\
178~MHz & 18 & \citet{1967Gower}\\
178~MHz & 4 & \citet{1965Pilkington}\\
324~MHz--95~GHz & 8 & \citet{2006Voss}\\
408~MHz & 1 & \citet{1970Colla}\\
610~MHz & 2 & \citet{2007Garn}\\
750~MHz--1.4~GHz & 6 & \citet{1966Pauliny}\\
966~MHz & 9 & \citet{1977Cohen}\\
1.28~GHz & 1 & \citet{2007Saikia}\\
1.38--22~GHz & 23 & \citet{1978Owen}\\
1.38--90~GHz & 5 & \citet{1978Odell}\\
1.4~GHz & 14 & \citet{2004Caccianiga}\\
1.4~GHz & 4 & \citet{2002Condon}\\
1.4~GHz & 1 & \citet{2003Condon}\\
1.4~GHz & 1 & \citet{2005Gonzalez}\\
1.4~GHz & 1 & \citet{2005Owen}\\
1.4~GHz & 1 & \citet{2006Fadda}\\
1.4~GHz & 2 & \citet{2006Richards}\\
1.4~GHz & 4 & \citet{2007Cooper}\\
1.4--8.3~GHz & 16 & \citet{2006Rickett}\\
1.4--43~GHz & 35 & \citet{2007Waldram}\\
1.41~GHz & 13 & \citet{1979Witzel}\\
1.42~GHz & 1 & \citet{2007Taylor}\\
1.46--22.5~GHz & 63 & \citet{2005Tinti}\\
1.47--4.71~GHz & 4 & \citet{2004Goodlet}\\
1.48--90~GHz & 46 & \citet{1980Owen}\\
1.6--5~GHz & 4 & \citet{2006Giroletti}\\
1.63~GHz & 1 & \citet{2005Pott}\\
2.7~GHz & 3 & \citet{1972Adgie}\\
2.7--8.1~GHz & 2 & \citet{1976Sramek}\\
2.7--10.7~GHz & 19 & \citet{1980Kuehr}\\
4.58--90~GHz & 16 & \citet{1978Owena}\\
4.75~GHz & 1 & \citet{1980Kojoian}\\
4.8~GHz & 4 & \citet{2005Marshall}\\
4.8~GHz & 4 & \citet{2007Gilmour}\\
4.8~GHz & 4 & \citet{2007Macquart}\\
4.8--5~GHz & 21 & \citet{2006Bolton}\\
4.8--14.5~GHz & 3 & \citet{2004Giroletti}\\
4.8--14.5~GHz & 6 & \citet{2004Padovani}\\
4.8--15~GHz & 4 & \citet{2004Krawczynski}\\
4.8--22.2~GHz & 4 & \citet{2007Gugliucci}\\
4.86~GHz & 14 & \citet{2006Jorgenson}\\
4.9--10.7~GHz & 19 & \citet{1978Pauliny}\\
5~GHz & 1 & \citet{1975Sramek}\\
5~GHz & 2 & \citet{2006Xiang}\\
5~GHz & 1 & \citet{2007Labiano}\\
5--15~GHz & 19 & \citet{2005Taylor}\\
5--150~GHz & 34 & \citet{1994Gear}\\
8.4--43.2~GHz & 15 & \citet{2006Orienti}\\
10.7~GHz & 3 & \citet{1973Kellermann}\\
14.9~GHz & 3 & \citet{1976Genzel}\\
15~GHz & 3 & \citet{2004Piner}\\
15~GHz & 18 & \citet{2005Kovalev}\\
15.4~GHz & 11 & \citet{2005Lister}\\
22~GHz & 13 & \citet{2007Petrov}\\
22.2--36.8~GHz & 60 & \citet{1992Wiren}\\
31.4~GHz & 14 & \citet{1978Witzel}\\
31.4~GHz & 6 & \citet{1983Geldzahler}\\
31.4--89.6~GHz & 4 & \citet{1981Geldzahler}\\
33~GHz & 4 & \citet{2005Cleary}\\
86.3~GHz & 1 & \citet{1997Krichbaum}\\
87.3~GHz & 1 & \citet{1983Landau}\\
93~GHz & 1 & \citet{1976Joyce}\\
100~GHz & 3 & \citet{1998Lonsdale}\\
\end{longtable}
